A new locking-free polygonal plate element for thin and thick plates based on Reissner-Mindlin plate theory and assumed shear strain fields

A new $n-$ noded polygonal plate element is proposed for the analysis of plate structures comprising of thin and thick members. The formulation is based on the discrete Kirchhoff Mindlin theory. On each side of the polygonal element, discrete shear constraints are considered to relate the kinematical and the independent shear strains. The proposed element: (a) has proper rank; (b) passes patch test for both thin and thick plates; (c) is free from shear locking and (d) yields optimal convergence rates in $L^2-$norm and $H^1-$semi-norm. The accuracy and the convergence properties are demonstrated with a few benchmark examples.

==> Figures/circular_dkmt_l2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel={Relative $L^2$ error norm},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend pos = north west
]
\addplot [color=red, line width=0.7pt, mark size=3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.21848832	0.025385885\\
0.146336448	0.011042936\\
0.118328683	0.007225741\\
0.103980156	0.005478356\\
0.090514751	0.004162186\\
0.081779958	0.003452356\\
0.07203934	0.002633272\\
};
\addlegendentry{$h/a =$ 10$^{-5}$}
% \addlegendentry{DKMT - $h/a =$ 10$^{-5}$}

% \addplot [color=green, line width=0.7pt, mark size=3.5pt, mark=+, mark options={solid, green}]
%   table[row sep=crcr]{%
% 0.206637161	0.02465678\\
% 0.14913376	0.011692234\\
% 0.119537761	0.007675139\\
% 0.102916718	0.005263949\\
% 0.090901193	0.004209145\\
% 0.083326608	0.003440763\\
% 0.071778696	0.002578956\\
% };
% \addlegendentry{DKMT - $h/a = 10^{-4}$}

% \addplot [color=blue, line width=0.7pt, mark size=3.5pt, mark=x, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 0.217190962	0.025484463\\
% 0.145667454	0.01109356\\
% 0.11874941	0.007277865\\
% 0.103302798	0.005458508\\
% 0.090923754	0.004249607\\
% 0.084269864	0.003429011\\
% 0.071314241	0.002564596\\
% };
% \addlegendentry{$h/a =$ 10$^{-3}$}

\addplot [color=mycolor1, line width=0.7pt, mark size=2.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.20700343	0.024031201\\
0.143637891	0.010902854\\
0.1158623	0.007178923\\
0.101181092	0.00530871\\
0.092738183	0.004158999\\
0.082960695	0.003407533\\
0.071877243	0.002482202\\
};
\addlegendentry{$h/a =$ 0.01}

\addplot [color=mycolor2, line width=0.7pt, mark size=6.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.205801974	0.021873673\\
0.145804021	0.010268845\\
0.118183594	0.006827097\\
0.102687341	0.005098134\\
0.091452305	0.004143072\\
0.084310201	0.003605925\\
0.071379278	0.0026155\\
};
\addlegendentry{$h/a =$ 0.1}

% \addplot [color=mycolor3, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.218460351	0.023150591\\
% 0.145618628	0.010202995\\
% 0.120718259	0.007675013\\
% 0.100585615	0.005847819\\
% 0.091758509	0.004663057\\
% 0.083923509	0.003740036\\
% 0.072035905	0.003202909\\
% };
% \addlegendentry{DKMT - $h/a = 0.15$}

\addplot [color=black, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
0.212428308	0.021942416\\
0.145916438	0.011546376\\
0.122788145	0.008891521\\
0.104133808	0.006908073\\
0.090788995	0.005359741\\
0.083779793	0.004443988\\
0.072032329	0.00371162\\
};
\addlegendentry{$h/a = 0.2$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.071849142	0.00190714875\\
0.107773713	0.00190714875\\
0.107773713	0.0042910846875\\
0.071849142	0.00190714875\\
};
\node[right, align=left]
at (axis cs:0.086,0.0015) {$1$};
\node[right, align=left]
at (axis cs:0.111,0.003) {2};
\end{axis}
\end{tikzpicture}%

==> Figures/circular_dkmt_l2_shear.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.951\figurewidth,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={Relative $H^1$ error semi-norm},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=red, line width=0.7pt, mark size=3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.21848832	0.192501236\\
0.146336448	0.13376412\\
0.118328683	0.108059087\\
0.103980156	0.093229553\\
0.090514751	0.082629384\\
0.081779958	0.075578109\\
0.07203934	0.065262458\\
};
\addlegendentry{$h/a =$ 10$^{-5}$}

% \addplot [color=green, line width=0.7pt, mark size=3.5pt, mark=+, mark options={solid, green}]
%   table[row sep=crcr]{%
% 0.206637161	0.191355516\\
% 0.14913376	0.133148037\\
% 0.119537761	0.108885495\\
% 0.102916718	0.093106949\\
% 0.090901193	0.083363507\\
% 0.083326608	0.075327236\\
% 0.071778696	0.065050331\\
% };
% \addlegendentry{$h/a =$ 10$^{-4}$}

% \addplot [color=blue, line width=0.7pt, mark size=3.5pt, mark=x, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 0.217190962	0.192796252\\
% 0.145667454	0.133081005\\
% 0.11874941	0.107890143\\
% 0.103302798	0.093459752\\
% 0.090923754	0.082897615\\
% 0.084269864	0.075500185\\
% 0.071314241	0.065221078\\
% };
% \addlegendentry{DKMT - $h/a = 10^{-3}$}

\addplot [color=mycolor1, line width=0.7pt, mark size=2.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.20700343	0.190411789\\
0.143637891	0.133277526\\
0.1158623	0.108055595\\
0.101181092	0.093200305\\
0.092738183	0.082578826\\
0.082960695	0.075513928\\
0.071877243	0.064935282\\
};
\addlegendentry{$h/a =$ 0.01}

\addplot [color=mycolor2, line width=0.7pt, mark size=6.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.205801974	0.188107737\\
0.145804021	0.131275938\\
0.118183594	0.106644803\\
0.102687341	0.091770447\\
0.091452305	0.081793265\\
0.084310201	0.075027309\\
0.071379278	0.064395284\\
};
\addlegendentry{$h/a =$ 0.1}

% \addplot [color=mycolor3, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.218460351	0.188906488\\
% 0.145618628	0.13078792\\
% 0.120718259	0.107233882\\
% 0.100585615	0.092011507\\
% 0.091758509	0.081976099\\
% 0.083923509	0.074599808\\
% 0.072035905	0.064758534\\
% };
% \addlegendentry{$h/a =$ 0.15}

\addplot [color=black, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
0.212428308	0.186923059\\
0.145916438	0.13132701\\
0.122788145	0.107193552\\
0.104133808	0.092255409\\
0.090788995	0.081844883\\
0.083779793	0.074489038\\
0.072032329	0.064676268\\
};
\addlegendentry{$h/a =$ 0.2}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.071849142	0.0554730893\\
0.107773713	0.0554730893\\
0.107773713	0.08320963395\\
0.071849142	0.0554730893\\
};
\node[right, align=left]
at (axis cs:0.086,0.048) {$1$};
\node[right, align=left]
at (axis cs:0.111,0.067) {1};
\end{axis}
\end{tikzpicture}%

==> Figures/circular_dkt_l2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel={Relative $L^2$ error norm},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.7pt, mark size=3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.206471073	0.023912\\
0.146682048	0.01096836\\
0.115656638	0.007108316\\
0.103392617	0.005451256\\
0.090803362	0.004175103\\
0.084336612	0.003514113\\
0.071849142	0.002542865\\
};
\addlegendentry{DKT - $h/a = 10^{-5}$}

\addplot [color=green, line width=0.7pt, mark size=3.5pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
0.208240978	0.023819262\\
0.145178562	0.011204117\\
0.119946217	0.007551747\\
0.102600464	0.005372948\\
0.091688006	0.004220529\\
0.083020398	0.00359748\\
0.072107978	0.002539588\\
};
\addlegendentry{DKT - $h/a = 10^{-4}$}

\addplot [color=blue, line width=0.7pt, mark size=3.5pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.209241676	0.023756837\\
0.147385537	0.01146456\\
0.116941812	0.00722224\\
0.102204239	0.005315918\\
0.091020879	0.004225655\\
0.084009074	0.003506385\\
0.071602107	0.002576115\\
};
\addlegendentry{DKT - $h/a = 10^{-3}$}

\addplot [color=mycolor1, line width=0.7pt, mark size=2.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.206916152	0.023253139\\
0.147318493	0.011028098\\
0.118768326	0.007062482\\
0.103683023	0.005188538\\
0.092321743	0.004179826\\
0.083433634	0.003410979\\
0.07253889	0.002479344\\
};
\addlegendentry{DKT - $h/a = 0.01$}

\addplot [color=mycolor2, line width=0.7pt, mark size=6.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.207089421	0.023491987\\
0.145154519	0.018715299\\
0.119872323	0.019026374\\
0.102084579	0.019552494\\
0.091606337	0.019727713\\
0.082351939	0.019877278\\
0.071587365	0.020157127\\
};
\addlegendentry{DKT - $h/a = 0.1$}

\addplot [color=mycolor3, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.205395631	0.041109096\\
0.146810252	0.043015339\\
0.118896322	0.044658899\\
0.101960507	0.045181817\\
0.091565064	0.045420074\\
0.083919669	0.045749553\\
0.07032485	0.046032997\\
};
\addlegendentry{DKT - $h/a = 0.15$}

\addplot [color=black, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
0.209685279	0.076471193\\
0.146838275	0.078487383\\
0.116951892	0.079498696\\
0.100164505	0.080451281\\
0.091540282	0.080877852\\
0.082408233	0.081128425\\
0.072856432	0.081519042\\
};
\addlegendentry{DKT - $h/a = 0.2$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.071849142	0.00190714875\\
0.107773713	0.00190714875\\
0.107773713	0.0042910846875\\
0.071849142	0.00190714875\\
};
\node[right, align=left]
at (axis cs:0.086,0.002) {$1$};
\node[right, align=left]
at (axis cs:0.111,0.003) {2};
\end{axis}
\end{tikzpicture}%

==> Figures/circular_dkt_l2_shear.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={Relative $H^1$ error seminorm},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.7pt, mark size=3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.206471073	0.192408138\\
0.146682048	0.134167971\\
0.115656638	0.107851954\\
0.103392617	0.093405642\\
0.090803362	0.08295617\\
0.084336612	0.075657215\\
0.071849142	0.065078149\\
};
\addlegendentry{DKT - $h/a = 10^{-5}$}

\addplot [color=green, line width=0.7pt, mark size=3.5pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
0.208240978	0.191309687\\
0.145178562	0.133186758\\
0.119946217	0.108284765\\
0.102600464	0.093102547\\
0.091688006	0.083223002\\
0.083020398	0.075815243\\
0.072107978	0.065157934\\
};
\addlegendentry{DKT - $h/a = 10^{-4}$}

\addplot [color=blue, line width=0.7pt, mark size=3.5pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.209241676	0.191232527\\
0.147385537	0.132722189\\
0.116941812	0.107646202\\
0.102204239	0.093277335\\
0.091020879	0.08302069\\
0.084009074	0.075599262\\
0.071602107	0.065152658\\
};
\addlegendentry{DKT - $h/a = 10^{-3}$}

\addplot [color=mycolor1, line width=0.7pt, mark size=2.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.206916152	0.192582594\\
0.147318493	0.133273844\\
0.118768326	0.10868734\\
0.103683023	0.093069743\\
0.092321743	0.08320468\\
0.083433634	0.075704982\\
0.07253889	0.065154017\\
};
\addlegendentry{DKT - $h/a = 0.01$}

\addplot [color=mycolor2, line width=0.7pt, mark size=6.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.207089421	0.189649634\\
0.145154519	0.132606749\\
0.119872323	0.108849514\\
0.102084579	0.094127763\\
0.091606337	0.083383686\\
0.082351939	0.076242145\\
0.071587365	0.066313126\\
};
\addlegendentry{DKT - $h/a = 0.1$}

\addplot [color=mycolor3, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.205395631	0.19088338\\
0.146810252	0.13532854\\
0.118896322	0.111403109\\
0.101960507	0.096811482\\
0.091565064	0.087252912\\
0.083919669	0.080549824\\
0.07032485	0.070937013\\
};
\addlegendentry{DKT - $h/a = 0.15$}

\addplot [color=black, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
0.209685279	0.195011191\\
0.146838275	0.140760887\\
0.116951892	0.118387426\\
0.100164505	0.105386833\\
0.091540282	0.097095555\\
0.082408233	0.09121178\\
0.072856432	0.08327581\\
};
\addlegendentry{DKT - $h/a = 0.2$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.071849142	0.05531642665\\
0.107773713	0.05531642665\\
0.107773713	0.082974639975\\
0.071849142	0.05531642665\\
};
\node[right, align=left]
at (axis cs:0.086,0.048) {$1$};
\node[right, align=left]
at (axis cs:0.111,0.066) {1};
\end{axis}
\end{tikzpicture}%

==> Figures/square_dkmt_l2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.951\figurewidth,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={Relative $L^2$ error norm},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=red, line width=0.7pt, mark size=3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.170436373	0.146236192\\
0.119102733	0.077575416\\
0.082849649	0.040582305\\
0.06553517	0.025748623\\
0.056880032	0.019198088\\
};
\addlegendentry{$h/a =$ 10$^{-5}$}

% \addplot [color=green, line width=0.7pt, mark size=3.5pt, mark=+, mark options={solid, green}]
%   table[row sep=crcr]{%
% 0.165177131	0.154908328\\
% 0.119240312	0.078668323\\
% 0.082231811	0.038535984\\
% 0.067785524	0.026357167\\
% 0.057831652	0.020008383\\
% };
% \addlegendentry{DKMT - $h/a = 10^{-4}$}

% \addplot [color=blue, line width=0.7pt, mark size=3.5pt, mark=x, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 0.171525649	0.151664441\\
% 0.117793985	0.0784054\\
% 0.082991692	0.039413753\\
% 0.068069909	0.026727415\\
% 0.058338744	0.019033618\\
% };
% \addlegendentry{DKMT - $h/a = 10^{-3}$}

\addplot [color=mycolor1, line width=0.7pt, mark size=2.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.170486338	0.162578347\\
0.119049832	0.078911705\\
0.081923936	0.038347967\\
0.066320984	0.02597833\\
0.057950697	0.020146312\\
};
\addlegendentry{$h/a =$ 0.01}

\addplot [color=mycolor2, line width=0.7pt, mark size=6.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.16850624	0.165288779\\
0.11672939	0.079533076\\
0.082025599	0.04219215\\
0.067282332	0.028386727\\
0.057053421	0.021908565\\
};
\addlegendentry{$h/a =$ 0.1}

% \addplot [color=mycolor3, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.167817203	0.173630186\\
% 0.117269271	0.082423359\\
% 0.082336275	0.041075277\\
% 0.066664999	0.027276089\\
% 0.057799582	0.021956817\\
% };
% \addlegendentry{DKMT - $h/a = 0.15$}

\addplot [color=black, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
0.167393058	0.15244122\\
0.116326754	0.078551004\\
0.082712686	0.043418962\\
0.066899454	0.028805327\\
0.056811707	0.020813041\\
};
\addlegendentry{$h/a =$ 0.2}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.058400309	0.0146224155\\
0.0876004635	0.0146224155\\
0.0876004635	0.032900434875\\
0.058400309	0.0146224155\\
};
\node[right, align=left]
at (axis cs:0.065,0.013) {$1$};
\node[right, align=left]
at (axis cs:0.091,0.022) {$2$};

\end{axis}
\end{tikzpicture}%

==> Figures/square_dkmt_l2_shear.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={Relative $H^1$ error semi-norm},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.7pt, mark size=3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.170436373	0.381527594\\
0.119102733	0.258076711\\
0.082849649	0.174934953\\
0.06553517	0.137492559\\
0.056880032	0.117021165\\
};
\addlegendentry{$h/a =$ 10$^{-5}$}

% \addplot [color=green, line width=0.7pt, mark size=3.5pt, mark=+, mark options={solid, green}]
%   table[row sep=crcr]{%
% 0.165177131	0.392363032\\
% 0.119240312	0.2602472\\
% 0.082231811	0.172502997\\
% 0.067785524	0.1384104\\
% 0.057831652	0.118938967\\
% };
% \addlegendentry{DKMT - $h/a = 10^{-4}$}

% \addplot [color=blue, line width=0.7pt, mark size=3.5pt, mark=x, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 0.171525649	0.385682047\\
% 0.117793985	0.25842585\\
% 0.082991692	0.174426589\\
% 0.068069909	0.139256554\\
% 0.058338744	0.117102721\\
% };
% \addlegendentry{DKMT - $h/a = 10^{-3}$}

\addplot [color=mycolor1, line width=0.7pt, mark size=2.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.170486338	0.393623136\\
0.119049832	0.258174094\\
0.081923936	0.170408872\\
0.066320984	0.136800892\\
0.057950697	0.117175243\\
};
\addlegendentry{$h/a =$ 0.01}

\addplot [color=mycolor2, line width=0.7pt, mark size=6.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.16850624	0.353783984\\
0.11672939	0.239155646\\
0.082025599	0.166038772\\
0.067282332	0.133437734\\
0.057053421	0.115802729\\
};
\addlegendentry{$h/a =$ 0.1}

% \addplot [color=mycolor3, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.167817203	0.357951932\\
% 0.117269271	0.241414391\\
% 0.082336275	0.165143236\\
% 0.066664999	0.132458429\\
% 0.057799582	0.115463638\\
% };
% \addlegendentry{$h/a =$ 0.15}

\addplot [color=black, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
0.167393058	0.345926298\\
0.116326754	0.237934328\\
0.082712686	0.168152798\\
0.066899454	0.1356389\\
0.056811707	0.115116587\\
};
\addlegendentry{$h/a =$ 0.2}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.058400309	0.09946799025\\
0.0876004635	0.09946799025\\
0.0876004635	0.149201985375\\
0.058400309	0.09946799025\\
};
\node[right, align=left]
at (axis cs:0.065,0.086) {$1$};
\node[right, align=left]
at (axis cs:0.091,0.119) {$1$};
\end{axis}
\end{tikzpicture}%

==> Figures/square_dkt_l2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={Relative $L^2$ error norm},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.7pt, mark size=3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.172664527	0.156211274\\
0.116882074	0.076999397\\
0.080618227	0.037814711\\
0.067711674	0.025661342\\
0.058400309	0.019496554\\
};
\addlegendentry{DKT - $h/a = 10^{-5}$}

\addplot [color=green, line width=0.7pt, mark size=3.5pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
0.171718133	0.152151293\\
0.112421819	0.07761907\\
0.080768698	0.038354046\\
0.068093951	0.025970099\\
0.058113714	0.019410794\\
};
\addlegendentry{DKT - $h/a = 10^{-4}$}

\addplot [color=blue, line width=0.7pt, mark size=3.5pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.169248535	0.153737112\\
0.114538974	0.080306217\\
0.082202746	0.039727741\\
0.066536108	0.026723665\\
0.056625535	0.019315343\\
};
\addlegendentry{DKT - $h/a = 10^{-3}$}

\addplot [color=mycolor1, line width=0.7pt, mark size=2.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.16466847	0.13685424\\
0.115060181	0.076848348\\
0.081358147	0.038769066\\
0.066868606	0.026016964\\
0.058068619	0.019433436\\
};
\addlegendentry{DKT - $h/a = 0.01$}

\addplot [color=mycolor2, line width=0.7pt, mark size=6.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.166965524	0.143243977\\
0.115797009	0.079569188\\
0.082750432	0.045666686\\
0.067862832	0.036085035\\
0.058556941	0.030921288\\
};
\addlegendentry{DKT - $h/a = 0.1$}

\addplot [color=mycolor3, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.168807162	0.150381385\\
0.118165393	0.099250099\\
0.08023078	0.06563258\\
0.067218355	0.057475127\\
0.05739022	0.054467659\\
};
\addlegendentry{DKT - $h/a = 0.15$}

\addplot [color=black, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
0.166144181	0.177219479\\
0.11755908	0.120506387\\
0.081876569	0.097864955\\
0.067271918	0.092246844\\
0.057598905	0.090172338\\
};
\addlegendentry{DKT - $h/a = 0.2$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.058400309	0.0146224155\\
0.0876004635	0.0146224155\\
0.0876004635	0.032900434875\\
0.058400309	0.0146224155\\
};
\node[right, align=left]
at (axis cs:0.07,0.013) {$1$};
\node[right, align=left]
at (axis cs:0.091,0.022) {2};
\end{axis}
\end{tikzpicture}%

==> Figures/square_dkt_l2_shear.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={Maximum edge size $h$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={Relative $H^1$ error seminorm},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.7pt, mark size=3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.172664527	0.395979966\\
0.116882074	0.258020365\\
0.080618227	0.171227399\\
0.067711674	0.137955288\\
0.058400309	0.117987784\\
};
\addlegendentry{DKT - $h/a = 10^{-5}$}

\addplot [color=green, line width=0.7pt, mark size=3.5pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
0.171718133	0.38198064\\
0.112421819	0.257628195\\
0.080768698	0.172333405\\
0.068093951	0.137392753\\
0.058113714	0.117277497\\
};
\addlegendentry{DKT - $h/a = 10^{-4}$}

\addplot [color=blue, line width=0.7pt, mark size=3.5pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.169248535	0.390840348\\
0.114538974	0.259896082\\
0.082202746	0.174714364\\
0.066536108	0.139305966\\
0.056625535	0.117652947\\
};
\addlegendentry{DKT - $h/a = 10^{-3}$}

\addplot [color=mycolor1, line width=0.7pt, mark size=2.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.16466847	0.370665911\\
0.115060181	0.258800503\\
0.081358147	0.172203616\\
0.066868606	0.137808189\\
0.058068619	0.116917756\\
};
\addlegendentry{DKT - $h/a = 0.01$}

\addplot [color=mycolor2, line width=0.7pt, mark size=6.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.166965524	0.3779025\\
0.115797009	0.253802367\\
0.082750432	0.173690671\\
0.067862832	0.141359892\\
0.058556941	0.121204665\\
};
\addlegendentry{DKT - $h/a = 0.1$}

\addplot [color=mycolor3, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.168807162	0.376750208\\
0.118165393	0.271632945\\
0.08023078	0.18402733\\
0.067218355	0.151573752\\
0.05739022	0.133766115\\
};
\addlegendentry{DKT - $h/a = 0.15$}

\addplot [color=black, line width=0.7pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
0.166144181	0.401439622\\
0.11755908	0.279490424\\
0.081876569	0.205308409\\
0.067271918	0.176750282\\
0.057598905	0.162603582\\
};
\addlegendentry{DKT - $h/a = 0.2$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.058400309	0.1002896164\\
0.0876004635	0.1002896164\\
0.0876004635	0.1504344246\\
0.058400309	0.1002896164\\
};
\node[right, align=left]
at (axis cs:0.07,0.087) {$1$};
\node[right, align=left]
at (axis cs:0.091,0.12) {1};
\end{axis}
\end{tikzpicture}%

==> Figures/vertical_parallog_dof.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=100,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of Freedom},
ymode=log,
ymin=5,
ymax=8,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum transverse displacement $w$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.7pt, mark size=3.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
202	7.307002855\\
401	6.921048682\\
601	6.780483093\\
801	6.712101845\\
1002	6.664943605\\
1201	6.636143995\\
1401	6.646753446\\
1600	6.597746886\\
1801	6.606785007\\
2000	6.589379375\\
4000	6.554118719\\
6000	6.541231049\\
7998	6.536777769\\
9996	6.535263792\\
};
\addlegendentry{DKT}

\addplot [color=blue, line width=0.7pt, mark size=3.5pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
202	7.170124302\\
401	6.902704205\\
601	6.78811135\\
800	6.724162101\\
1002	6.683006901\\
1200	6.668617274\\
1401	6.634753899\\
1601	6.611717615\\
1800	6.591936994\\
1999	6.607742181\\
3998	6.56300402\\
5999	6.551489095\\
8000	6.549995463\\
9997	6.545003607\\
};
\addlegendentry{DKMT}

\addplot [color=black, dashed, line width=0.7pt]
  table[row sep=crcr]{%
100	6.52\\
100000	6.52\\
};
\addlegendentry{reference solution}

\end{axis}
\end{tikzpicture}%
